Topological classification of non-Hermitian Hamiltonians with frequency dependence

We develop a topological classification of non-Hermitian effective Hamiltonians that depend on momentum and frequency. Such effective Hamiltonians are in one-to-one correspondence to single-particle Green's functions of systems that satisfy translational invariance in space and time but may be interacting or open. We employ K-theory, which for the special case of noninteracting systems leads to the well-known tenfold-way topological classification of insulators and fully gapped superconductors. Relevant theorems for K-groups are reformulated and proven in the more transparent language of Hamiltonians instead of vector bundles. We obtain 54 symmetry classes for frequency-dependent non-Hermitian Hamiltonians satisfying anti-unitary symmetries. Employing dimensional reduction, the group structure for all these classes is calculated. This classification leads to a group structure with one component from the momentum dependence, which corresponds to the non-Hermitian generalization of topological insulators and superconductors, and two additional parts resulting from the frequency dependence. These parts describe winding of the effective Hamiltonian in the frequency direction and in combined momentum-frequency space.

==> (inline-0) <==
\begin{tabular}{l@{\qquad}lll@{\qquad}lll@{\qquad}lll}
    & & $d=1$ & & & $d=2$ & & & $d=3$ & \\
    Class & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ \\ \hline
    $\text{A}$             & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $ \color{red}0$             
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $ \color{red}\mathbb{Z}$                                                                       
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $ \color{red}0$                \\
    $\text{A} + \text{pH}$        & $\color{DarkGreen}0$ & $ \color{blue}0$ & $ \color{red}\mathbb{Z}$             
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $ \color{red}0$                                                                                
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $ \color{red}\mathbb{Z}$                  \\
    $\text{A} + \text{SLS}$       & $\color{DarkGreen}0$ & $ \color{blue}0$ & $ \color{red}\mathbb{Z}$             
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{blue}0$ & $ \color{red}0$                                                                                
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $ \color{red}\mathbb{Z}$                  \\
    $\text{AIII}$          & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}0$
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{red}0$                \\ 
    $\text{AIII} + \text{SLS}_+$  & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$             
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                                                                             
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\ 
    $\text{AIII} + \text{SLS}_-$  & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                                      
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                \\ \hline
    $\text{AI}$            & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}\mathbb{Z}_2$                           
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}\mathbb{Z}$                                                                       
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}0$                \\
    $\text{D}$             & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}\mathbb{Z}_2$                           
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}\mathbb{Z}$                                                                       
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}0$                \\
    $\text{AII}$           & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}0$                                      
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                                                                       
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}0$                \\
    $\text{C}$             & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                                      
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                                                                       
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}0$                \\
    $\text{AI}^\dagger$    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                                      
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                                                                                
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                \\
    $\text{D}^\dagger$     & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                                      
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                                                                                
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                             \\
    $\text{AII}^\dagger$   & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                                      
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}_2$                                                                     
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}_2$                \\ 
    $\text{C}^\dagger$     & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                                      
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}_2$                                                                     
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}_2$\\\hline
    $\text{BDI}$           & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                           \\
    $\text{DIII}$          & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                             \\
    $\text{CII}$           & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                            \\
    $\text{CI}$            & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                             
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                             \\
    $\text{BDI}^\dagger$   & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                             
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                             \\
    $\text{DIII}^\dagger$  & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                           \\
    $\text{CII}^\dagger$   & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                           \\
    $\text{CI}^\dagger$    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                           \\
    $\text{AI}+\text{pH}_+$       & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}0$                            
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}0$                            
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}0$                             \\
    $\text{AI}+\text{pH}_-$       & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                            \\
    $\text{AI}+\text{SLS}_+$      & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                            \\
    $\text{AI}+\text{SLS}_-$      & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                            
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                            \\
    $\text{D}+\text{pH}_+$        & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}0$                            
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}0$                           \\
    $\text{D}+\text{pH}_-$        & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  \\
    $\text{D}+\text{SLS}_+$       & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}0$                            
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}0$                           \\
    $\text{D}+\text{SLS}_-$       & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$ 
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                             \\
    $\text{AII}+\text{pH}_+$      & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                                                & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$              
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                     \\
    $\text{AII}+\text{pH}_-$      & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                          
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                            \\
    $\text{AII}+\text{SLS}_+$     & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}0$                          
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}0$                           \\
    $\text{AII}+\text{SLS}_-$     & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                            
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                           \\
    $\text{C}+\text{pH}_+$        & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}0$                          
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}_2$                \\
    $\text{C}+\text{pH}_-$        & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                         
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                           
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  \\
    $\text{C}+\text{SLS}_+$       & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}0$                          
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z}$ & $\color{red}0$                        \\
    $\text{C}+\text{SLS}_-$       & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                          
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}0$                      \\\hline
    $\text{BDI}+\text{pH}_{++}$   & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                          
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                         \\
    $\text{BDI}+\text{pH}_{+-}$   & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$ 
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                           
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                          \\
    $\text{BDI}+\text{pH}_{-+}$   & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}\mathbb{Z}_2$                 
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}\mathbb{Z}$                   
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2$ & $\color{red}0$                          \\
    $\text{BDI}+\text{pH}_{--}$   & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  \\
    $\text{DIII}+\text{pH}_{++}$  & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}0$                         
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  \\
    $\text{DIII}+\text{pH}_{+-}$  & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  \\
    $\text{DIII}+\text{pH}_{-+}$  & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                          
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                          
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                       \\
    $\text{DIII}+\text{pH}_{--}$  & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{CII}+\text{pH}_{++}$   & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                      
                    & $\color{DarkGreen}\mathbb{Z}_2$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{CII}+\text{pH}_{+-}$   & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}0$                         
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{CII}+\text{pH}_{-+}$   & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                          
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                        \\
    $\text{CII}+\text{pH}_{--}$   & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                         
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  \\
    $\text{CI}+\text{pH}_{++}$    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                      
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  \\
    $\text{CI}+\text{pH}_{+-}$    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}0$                    
                    & $\color{DarkGreen}0$ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  \\
    $\text{CI}+\text{pH}_{-+}$    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}0$                        
                    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}_2$                \\
    $\text{CI}+\text{pH}_{--}$    & $\color{DarkGreen}\mathbb{Z}$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$                         
                    & $\color{DarkGreen}0$ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2$ & $\color{red}0$ 
\end{tabular}
\begin{tabular}{l@{\qquad}lll@{\qquad}lll@{\qquad}lll}
    & & $d=1$ & & & $d=2$ & & & $d=3$ & \\
    Class & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ \\ \hline
    $\text{A}$             & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  \\
    $\text{A} + \text{pH}$        & $\color{DarkGreen}0$ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\ 
    $\text{A} + \text{SLS}$       & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\
    $\text{AIII}$          & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\ 
    $\text{AIII} + \text{SLS}_+$  & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}\oplus\mathbb{Z}\oplus\mathbb{Z}$          
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}\oplus\mathbb{Z}\oplus\mathbb{Z}$          \\ 
    $\text{AIII} + \text{SLS}_-$  & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  \\ \hline
    $\text{AI}$            & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             \\
    $\text{D}$             & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             \\
    $\text{AII}$           & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                \\
    $\text{C}$             & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                \\
    $\text{AI}^\dagger$    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                            \\
    $\text{D}^\dagger$     & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             \\
    $\text{AII}^\dagger$   & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                \\ 
    $\text{C}^\dagger$     & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$\\ \hline
    $\text{BDI}$           & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                             \\
    $\text{DIII}$          & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{CII}$           & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$                \\
    $\text{CI}$            & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{BDI}^\dagger$   & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                            \\
    $\text{DIII}^\dagger$  & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{CII}^\dagger$   & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$                \\
    $\text{CI}^\dagger$    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{AI}+\text{pH}_+$       & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                             \\
    $\text{AI}+\text{pH}_-$       & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{AI}+\text{SLS}_+$      & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                             \\
    $\text{AI}+\text{SLS}_-$      & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{D}+\text{pH}_+$        & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                            \\
    $\text{D}+\text{pH}_-$        & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{D}+\text{SLS}_+$       & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                             \\
    $\text{D}+\text{SLS}_-$       & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{AII}+\text{pH}_+$      & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{AII}+\text{pH}_-$      & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{AII}+\text{SLS}_+$     & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{AII}+\text{SLS}_-$     & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{C}+\text{pH}_+$        & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{C}+\text{pH}_-$        & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{C}+\text{SLS}_+$       & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{C}+\text{SLS}_-$       & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\\hline
    $\text{BDI}+\text{pH}_{++}$   & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                            \\
    $\text{BDI}+\text{pH}_{+-}$   & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                            \\
    $\text{BDI}+\text{pH}_{-+}$   & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                            \\
    $\text{BDI}+\text{pH}_{--}$   & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            \\
    $\text{DIII}+\text{pH}_{++}$  & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\
    $\text{DIII}+\text{pH}_{+-}$  & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                             \\
    $\text{DIII}+\text{pH}_{-+}$  & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                           \\
    $\text{DIII}+\text{pH}_{--}$  & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             \\
    $\text{CII}+\text{pH}_{++}$   & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{CII}+\text{pH}_{+-}$   & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                   \\
    $\text{CII}+\text{pH}_{-+}$   & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            \\
    $\text{CII}+\text{pH}_{--}$   & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                           \\
    $\text{CI}+\text{pH}_{++}$    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\
    $\text{CI}+\text{pH}_{+-}$    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                   \\
    $\text{CI}+\text{pH}_{-+}$    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                   \\
    $\text{CI}+\text{pH}_{--}$    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                          
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                   
\end{tabular}
\begin{tabular}{l@{\qquad}lll@{\qquad}lll@{\qquad}lll}
    & & $d=1$ & & & $d=2$ & & & $d=3$ & \\
    Class & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ & $K(S^d)$ & $K(S^1)$ & $K(S^{d+1})$ \\ \hline     
    $\text{A}$             & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  \\
    $\text{A} + \text{pH}$        & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $ \color{red}0$                             \\
    $\text{A} + \text{SLS}$       & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\
    $\text{AIII}$          & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\
    $\text{AIII} + \text{SLS}_+$  & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}\oplus\mathbb{Z}\oplus\mathbb{Z}$          
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}\oplus\mathbb{Z}\oplus\mathbb{Z}\oplus\mathbb{Z}$          \\
    $\text{AIII} + \text{SLS}_-$  & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  \\ \hline
    $\text{AI}$            & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  \\
    $\text{D}$             & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             \\
    $\text{AII}$           & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  \\
    $\text{C}$             & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                \\
    $\text{AI}^\dagger$    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $ \color{red}0$                             \\
    $\text{D}^\dagger$     & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  \\
    $\text{AII}^\dagger$   & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                \\
    $\text{C}^\dagger$     & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $ \color{red}\mathbb{Z}$             \\ \hline
    $\text{BDI}$           & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             \\
    $\text{DIII}$          & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                             \\
    $\text{CII}$           & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}_2$                \\
    $\text{CI}$            & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             \\
    $\text{BDI}^\dagger$   & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             \\
    $\text{DIII}^\dagger$  & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             \\
    $\text{CII}^\dagger$   & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}_2$                \\
    $\text{CI}^\dagger$    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                            \\
    $\text{AI}+\text{pH}_+$       & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                           \\
    $\text{AI}+\text{pH}_-$       & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}_2$            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}_2$                \\
    $\text{AI}+\text{SLS}_+$      & $\color{DarkGreen}\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{AI}+\text{SLS}_-$      & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$\\
    $\text{D}+\text{pH}_+$        & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             \\
    $\text{D}+\text{pH}_-$        & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                             \\
    $\text{D}+\text{SLS}_+$       & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$\\
    $\text{D}+\text{SLS}_-$       & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{AII}+\text{pH}_+$      & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                            \\
    $\text{AII}+\text{pH}_-$      & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            \\
    $\text{AII}+\text{SLS}_+$     & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{AII}+\text{SLS}_-$     & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\
    $\text{C}+\text{pH}_+$        & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}_2$                \\
    $\text{C}+\text{pH}_-$        & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                            \\
    $\text{C}+\text{SLS}_+$       & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                           
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  \\
    $\text{C}+\text{SLS}_-$       & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\\hline
    $\text{BDI}+\text{pH}_{++}$   & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                             \\
    $\text{BDI}+\text{pH}_{+-}$   & $\color{DarkGreen}\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             \\
    $\text{BDI}+\text{pH}_{-+}$   & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                           \\
    $\text{BDI}+\text{pH}_{--}$   & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{DIII}+\text{pH}_{++}$  & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{DIII}+\text{pH}_{+-}$  & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$  
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}0$                             \\
    $\text{DIII}+\text{pH}_{-+}$  & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z} $ & $\color{red}0$                           
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z} $ & $\color{red}0$                            \\
    $\text{DIII}+\text{pH}_{--}$  & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z}_2 $ & $\color{red}0$                           \\
    $\text{CII}+\text{pH}_{++}$   & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                \\
    $\text{CII}+\text{pH}_{+-}$   & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                           
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             \\
    $\text{CII}+\text{pH}_{-+}$   & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                             
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}\mathbb{Z} $ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z} $ & $\color{red}0$                            \\
    $\text{CII}+\text{pH}_{--}$   & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}\oplus\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{CI}+\text{pH}_{++}$    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$                
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}$                  \\
    $\text{CI}+\text{pH}_{+-}$    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}\mathbb{Z}\oplus\mathbb{Z}$ 
                    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}_2\oplus\mathbb{Z}_2 $ & $\color{red}0$                            \\
    $\text{CI}+\text{pH}_{-+}$    & $\color{DarkGreen}0 $ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z} $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z} $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$
                    & $\color{DarkGreen}\mathbb{Z}_2 $ & $ \color{blue}\mathbb{Z}\oplus\mathbb{Z} $ & $\color{red}\mathbb{Z}_2\oplus\mathbb{Z}_2$\\
    $\text{CI}+\text{pH}_{--}$    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0$ & $\color{red}\mathbb{Z}$                  
                    & $\color{DarkGreen}0 $ & $ \color{blue}0 $ & $\color{red}0$                            
                    & $\color{DarkGreen}\mathbb{Z} $ & $ \color{blue}0 $ & $\color{red}\mathbb{Z}_2$          
\end{tabular}
